ACMiner: Extraction and Analysis of Authorization Checks in Android's Middleware

Billions of users rely on the security of the Android platform to protect phones, tablets, and many different types of consumer electronics. While Android's permission model is well studied, the enforcement of the protection policy has received relatively little attention. Much of this enforcement is spread across system services, taking the form of hard-coded checks within their implementations. In this paper, we propose Authorization Check Miner (ACMiner), a framework for evaluating the correctness of Android's access control enforcement through consistency analysis of authorization checks. ACMiner combines program and text analysis techniques to generate a rich set of authorization checks, mines the corresponding protection policy for each service entry point, and uses association rule mining at a service granularity to identify inconsistencies that may correspond to vulnerabilities. We used ACMiner to study the AOSP version of Android 7.1.1 to identify 28 vulnerabilities relating to missing authorization checks. In doing so, we demonstrate ACMiner's ability to help domain experts process thousands of authorization checks scattered across millions of lines of code.

==> figs/appendix_cqExprExample.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    showspaces=false,
    showtabs=false,
    breaklines=false,
    showstringspaces=false,
    breakatwhitespace=true,
    %numbers=left,
    %numberstyle=\scriptsize,
    tabsize=2,
    captionpos=b,
    commentstyle=\color{green},
    keywordstyle=\bfseries\color{blue},
    stringstyle=\color{red}\bfseries,
    basicstyle=\ttfamily\footnotesize,
    morekeywords={and,or,not,starts-with-package,regex-name-words},
    morestring=[b]`,
    alsoletter={-,.},
    emph=[1]{android.,com.android.},
    emphstyle=[1]{\color{red}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

(and 
  (or 
    (starts-with-package android.) 
    (starts-with-package com.android.)
  )
  (regex-name-words `^can\s(clear\sidentity|draw\soverlays
    |run\shere|user\smodify\saccounts|access\sapp\swidget
    |read\sphone\s(state|number)|caller\saccess\smock)\b`
  )
)

\end{lstlisting}
};

\end{tikzpicture}


==> figs/appendix_exampleCode1.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{getProviderMimeType,enforceNotIsolatedCaller,canClearIdentity,checkComponentPermission,getCallingPid,getCallingUid,clearCallingIdentity,getUserId,isIsolated},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String,Binder,Uri,UserHandle,SecurityException},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{uri,userId,pid,uid,callingUid,callingPid,clearedIdentity,ident,caller},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{INTERACT_ACROSS_USERS,INTERACT_ACROSS_USERS_FULL},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

public String getProviderMimeType(Uri uri, int userId) {
  enforceNotIsolatedCaller();
  int callingUid = Binder.getCallingUid();
  int callingPid = Binder.getCallingPid();
  boolean clearedIdentity = false;
  long ident = 0;
  if (canClearIdentity(callingPid, callingUid, userId)) {
    clearedIdentity = true;
    ident = Binder.clearCallingIdentity();
  }
  ...
}

void enforceNotIsolatedCaller(String caller) {
  if (UserHandle.isIsolated(Binder.getCallingUid()))
    throw new SecurityException();
}

boolean canClearIdentity(int pid, int uid, int userId) {
  if (UserHandle.getUserId(uid) == userId)
    return true;
  if (checkComponentPermission(INTERACT_ACROSS_USERS, pid, 
        uid, -1, true) == 0 
      || checkComponentPermission(INTERACT_ACROSS_USERS_FULL, pid,
        uid, -1, true) == 0)
    return true;
  return false;
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/appendix_exampleCode2.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{dumpHeap,findProcess,checkCallingPermission,checkComponentPermission,getCallingPid,getCallingUid,getAppId,isIsolated,checkUidPermission,handleIncomingUser,isSameApp,equals,get},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String,SecurityException,ProcessRecord,SystemProperties,ApplicationInfo,Binder,UserHandle},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{userId,pid,uid,process,permission,exported,owningUid,proc,appId},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{SET_ACTIVITY_WATCHER,SYSTEM_DEBUGGABLE,FLAG_DEBUGGABLE,ALLOW_FULL_ONLY,MY_PID},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

public boolean dumpHeap(String process, int userId, ...) {
  if(checkCallingPermission(SET_ACTIVITY_WATCHER) != 0)
    throw new SecurityException();
  ProcessRecord proc = findProcess(process, userId);
  if (!("1".equals(SystemProperties.get(SYSTEM_DEBUGGABLE, "0")))
      && 0 == (proc.info.flags & ApplicationInfo.FLAG_DEBUGGABLE))
    throw new SecurityException();
  ...
  return true;
}

ProcessRecord findProcess(String process, int userId) {
  int pid = Binder.getCallingPid();
  int uid = Binder.getCallingUid();
  userId = handleIncomingUser(pid, uid, userId, true, 
    ALLOW_FULL_ONLY, null);
  ...
  return proc;
}

int checkCallingPermission(String permission) {
  int pid = Binder.getCallingPid();
  int uid = UserHandle.getAppId(Binder.getCallingUid());
  return checkComponentPermission(permission, pid, uid,
      -1, true);
}

int checkComponentPermission(String permission, int pid, int uid, 
    int owningUid, boolean exported) {
  if(pid == MY_PID)
    return 0;
  int appId = UserHandle.getAppId(uid);
  if(appId == 0 || appId == 1000 
      || UserHandle.isIsolated(uid) 
      || (owningUid >= 0 && UserHandle.isSameApp(uid, owningUid)))
    return 0;
  if (!exported)
    return 1;
  return checkUidPermission(permission, uid);
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/appendix_filterExample1.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    showspaces=false,
    showtabs=false,
    breaklines=false,
    showstringspaces=false,
    breakatwhitespace=true,
    %numbers=left,
    %numberstyle=\scriptsize,
    tabsize=2,
    captionpos=b,
    commentstyle=\color{green},
    keywordstyle=\bfseries\color{Plum},
    stringstyle=\color{red}\bfseries,
    basicstyle=\ttfamily\footnotesize,
    morekeywords={KeepFieldValueUse,Restrictions,IsInArithmeticChain},
    morestring=[b]`,
    alsoletter={-,",0},
    emph=[1]{0,","false"},
    emphstyle=[1]{\color{red}\bfseries},
    emph=[2]{and,or,not,starts-with-package,regex-name-words,regex-class-words},
    emphstyle=[2]{\color{blue}\bfseries},
    emph=[3]{UseUnion,HandleConstants,Value},
    emphstyle=[3]{\color{darkgreen}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

<KeepFieldValueUse Value="(and 
    (regex-name-words `\b(flag(s)?)\b`) 
    (regex-class-words `\b((uri\spermission)
      |((package|application)\smanager\sservice)
      |permission\s(state|data)|package\ssetting
      |layout\sparams|display|(activity|application
      |provider|user|service|display|device)\sinfo)\b` 0)
    )">
  <Restrictions UseUnion="false">
    <IsInArithmeticChain HandleConstants="false"/>
  </Restrictions>
</KeepFieldValueUse>

\end{lstlisting}
};

\end{tikzpicture}


==> figs/appendix_filterExample2.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    showspaces=false,
    showtabs=false,
    breaklines=false,
    showstringspaces=false,
    breakatwhitespace=true,
    %numbers=left,
    %numberstyle=\scriptsize,
    tabsize=2,
    captionpos=b,
    commentstyle=\bfseries\color{gray},
    keywordstyle=\bfseries\color{Plum},
    stringstyle=\color{red}\bfseries,
    basicstyle=\ttfamily\footnotesize,
    morekeywords={KeepFieldValueUse,Restrictions,IsInArithmeticChain,KeepMethodReturnValueUse,IsValueUsedInMethodCall,Matcher},
    morestring=[b]`,
    alsoletter={-,",0},
    comment=[l]{//},
    emph=[1]{0,","false","true",equals,"0","-1","StringMatcher","MethodMatcher"},
    emphstyle=[1]{\color{red}\bfseries},
    emph=[2]{and,or,not,starts-with-package,regex-name-words,regex-class-words,equal-name,regex},
    emphstyle=[2]{\color{blue}\bfseries},
    emph=[3]{UseUnion,HandleConstants,Value,class,Position},
    emphstyle=[3]{\color{darkgreen}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

<KeepMethodReturnValueUse Value="(equal-name equals)">
  <Restrictions UseUnion="false">
    <IsInArithmeticChain HandleConstants="false"/>
    <Restrictions UseUnion="true">
      <IsValueUsedInMethodCall Position="-1">
        <Matcher class="MethodMatcher" Value="(and 
          (regex-class-words `\bsystem\sproperties\b` 0) 
          (regex-name-words `\bget\b`)
        )"/>
        <Restrictions UseUnion="false">
          <IsValueUsedInMethodCall Position="0">
            <Matcher class="StringMatcher" Value="(
              regex `ro\.(factorytest|test_harness
              |debuggable|secure)`
            )"/>
          </IsValueUsedInMethodCall>
        </Restrictions>
      </IsValueUsedInMethodCall>
      <IsValueUsedInMethodCall Position="0">
        ...
        // Same data as 
        // <IsValueUsedInMethodCall Position="-1">
        // except flipped
      </IsValueUsedInMethodCall>
    </Restrictions>
  </Restrictions>
</KeepMethodReturnValueUse>

\end{lstlisting}
};

\end{tikzpicture}


%<KeepMethodReturnValueUse Value="(equal-name equals)">
%	<Restrictions UseUnion="false">
%		<IsInArithmeticChain HandleConstants="false"/>
%		<Restrictions UseUnion="true">
%			<IsValueUsedInMethodCall Position="-1">
%				<Matcher class="MethodMatcher" Value="(and (regex-class-words \bsystem\sproperties\b 0) (regex-name-words \bget\b))"/>
%				<Restrictions UseUnion="false">
%					<IsValueUsedInMethodCall Position="0">
%						<Matcher class="StringMatcher" Value="(regex `ro\.(factorytest|test_harness|debuggable|secure)`)"/>
%					</IsValueUsedInMethodCall>
%				</Restrictions>
%			</IsValueUsedInMethodCall>
%			<IsValueUsedInMethodCall Position="0">
%				<Matcher class="MethodMatcher" Value="(and (regex-class-words \bsystem\sproperties\b 0) (regex-name-words \bget\b))"/>
%				<Restrictions UseUnion="false">
%					<IsValueUsedInMethodCall Position="0">
%						<Matcher class="StringMatcher" Value="(regex `ro\.(factorytest|test_harness|debuggable|secure)`)"/>
%					</IsValueUsedInMethodCall>
%				</Restrictions>
%			</IsValueUsedInMethodCall>
%		</Restrictions>
%	</Restrictions>
%</KeepMethodReturnValueUse>

==> figs/design_cqExprExample.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    showspaces=false,
    showtabs=false,
    breaklines=false,
    showstringspaces=false,
    breakatwhitespace=true,
    %numbers=left,
    %numberstyle=\scriptsize,
    tabsize=2,
    captionpos=b,
    commentstyle=\bfseries\color{gray},
    keywordstyle=\bfseries\color{blue},
    stringstyle=\color{red}\bfseries,
    basicstyle=\ttfamily\footnotesize,
    morekeywords={and,or,not,starts-with-package,regex-name-words,equal-package},
    morestring=[b]`,
    alsoletter={-,.},
    comment=[l]{//},
    emph=[1]{android.,com.android.,android.test},
    emphstyle=[1]{\color{red}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

(and (or (starts-with-package android.) 
         (starts-with-package com.android.))
     (regex-name-words `^(enforce|has|check)\s
         ([a-z\s]+\s)?permission(s)?\b`) 
         (not (equal-package android.test))...))

\end{lstlisting}
};

\end{tikzpicture}


==> figs/entry_points_reduce.tex <==
\scalebox{.50}{
\begin{tikzpicture}[
    title/.style={font=\huge\bfseries\ttfamily},
    num/.style={font=\LARGE\bfseries\ttfamily}
]
%\draw [gray,thick,step=2cm] (0,0) grid (8,8); 
\draw[ultra thick,black,step=3cm] (0,0) rectangle (6,6);
\draw[ultra thick,black,step=3cm] (1,0) rectangle (6,4.5);
\draw[ultra thick,black,step=3cm] (2,0) rectangle (6,3);
\node[num,align=center] at (3,5.25) {\pEpTotal{} Total Entry Points};
\node[num,align=center] at (3.5,3.75) {\pEpWithLogic{} Entry Points with\\ Authorization Logic};
\node[num,align=center] at (4,2) {\pEpWithAtLeastOneRule{} Entry Points\\ with Association\\ Rule(s)};

%\node[num,text width=2.5cm,align=center] at (1.5,4.5) {\pHighRiskHighImpactEp{} EP\\(\pHighRiskHighImpactRule{} Rules)};
%\node[num,text width=2.5cm,align=center] at (4.5,4.5) {\pHighRiskEp{} EP\\(\pHighRiskRule{} Rules)};
%\node[num,text width=2.5cm,align=center] at (1.5,1.5) {\pHighImpactEp{} EP\\(\pHighImpactRule{} Rules)};
%\node[num,text width=2.5cm,align=center] at (4.5,1.5) {\pLowRiskLowImpactEp{} EP\\(\pLowRiskLowImpactRule{} Rules)};
%\node[title,rotate=90] at (-0.5,4.5){High Risk};
%\node[title,rotate=90] at (-0.5,1.5){Low Risk};
%\node[title] at (1.5,6.5){High Impact};
%\node[title] at (4.5,6.5){Low Impact};
\end{tikzpicture}
}

==> figs/eval_code_1.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{getInstalledApplications,exists,emptyList},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{ParceledListSlice,ApplicationInfo,ArrayList},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{flags,userId,list},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

ParceledListSlice<ApplicationInfo> getInstalledApplications(
    int flags, int userId) {
  if (!exists(userId)) return ParceledListSlice.emptyList();
  ArrayList<ApplicationInfo> list;
  ...
  return new ParceledListSlice<ApplicationInfo>(list);
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_10.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{enforceCrossUserPermission,enforceShellRestriction,getUserId,enforceCallingOrSelfPermission},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{IllegalArgumentException,String,SecurityException,UserHandle},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{callingUid,userId,requireFullPermission,checkShell,se},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{DISALLOW_DEBUGGING_FEATURES,SYSTEM_UID,INTERACT_ACROSS_USERS_FULL,INTERACT_ACROSS_USERS},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

void enforceCrossUserPermission(int callingUid, int userId, 
    boolean requireFullPermission, boolean checkShell) {
  if (userId < 0) throw new IllegalArgumentException("");
  if (checkShell)
    enforceShellRestriction(DISALLOW_DEBUGGING_FEATURES, callingUid, 
      userId);
  if (userId == UserHandle.getUserId(callingUid)) return;
  if (callingUid != SYSTEM_UID && callingUid != 0) {
    try {
      enforceCallingOrSelfPermission(INTERACT_ACROSS_USERS_FULL, "");
    } catch (SecurityException se) {
      if (requireFullPermission) throw se;
      enforceCallingOrSelfPermission(INTERACT_ACROSS_USERS, "");
    }
  }
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_2.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{setWallpaperComponentChecked,setWallpaperComponent,isWallpaperSupported,isSetWallpaperAllowed,getCallingUserId},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{ComponentName,String,UserHandle},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{name,userId,callingPackage},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

void setWallpaperComponentChecked(ComponentName name, 
    String callingPackage, int userId) {
  if (isWallpaperSupported(callingPackage) 
      && isSetWallpaperAllowed(callingPackage))
    setWallpaperComponent(name, userId);
}

// ToDo: Remove this version of the function
void setWallpaperComponent(ComponentName name) {
  setWallpaperComponent(name, UserHandle.getCallingUserId());
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_3.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{noteProxyOperation,verifyIncomingOp,noteOperation,verifyIncomingUid},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{code,proxyPackageName,proxiedUid,proxiedPackageName,uid,packageName},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

int noteProxyOperation(int code, String proxyPackageName,
    int proxiedUid, String proxiedPackageName) {
  verifyIncomingOp(code);
  ...
}

int noteOperation(int code, int uid, String packageName) {
  verifyIncomingUid(uid);
  verifyIncomingOp(code);
  ...
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_4.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{reportLocationAccessNoThrow,checkLocationAccess,resolutionLevelToOp,noteOpNoThrow,getAllowedResolutionLevel,checkOp},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{pid,uid,name,level,op},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

boolean reportLocationAccessNoThrow(int pid, int uid, 
    String name, int l) {
  int op = resolutionLevelToOp(l);
  if (op >= 0 && noteOpNoThrow(op,uid,name) != 0) return false;
  if (getAllowedResolutionLevel(pid,uid) < l) return false;
  return true;
}

boolean checkLocationAccess(int pid, int uid, String name, int l) {
  //same as reportLocationAccessNoThrow
  if (op >= 0 && checkOp(op,uid,name) != 0) return false;
  //same as reportLocationAccessNoThrow
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_5.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{checkOp},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{op,uid,packageName},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

/** Do a quick check for whether an application might be 
 * able to perform an operation. This is not a security
 * check; you must use noteOp or startOp for your actual 
 * security checks, which also ensure that the given uid 
 * and package name are consistent. ... */
int checkOp(int op, int uid, String packageName) {...}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_6.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{setStayOnSetting,getCallingUid,checkAndNoteWriteSettingsOperation,getPackageNameForUid},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{Settings,Binder},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{val,uid,c},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{ROOT_UID},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

void setStayOnSetting(int val) {
  int uid = Binder.getCallingUid();
  if (uid != ROOT_UID && 
      !Settings.checkAndNoteWriteSettingsOperation(c, uid, 
      Settings.getPackageNameForUid(c, uid), true)) {
    return;
  }
  ...
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_7.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    showspaces=false,
    showtabs=false,
    breaklines=false,
    showstringspaces=false,
    breakatwhitespace=true,
    %numbers=left,
    %numberstyle=\scriptsize,
    tabsize=2,
    captionpos=b,
    commentstyle=\bfseries\color{gray},
    keywordstyle=\bfseries\color{Plum},
    stringstyle=\color{red}\bfseries,
    basicstyle=\ttfamily\footnotesize,
    morekeywords={permission},
    morestring=[b]",
    alsoletter={-,",:},
    comment=[l]{//},
    emph=[1]{"},
    emphstyle=[1]{\color{red}\bfseries},
    emph=[2]{},
    emphstyle=[2]{\color{blue}\bfseries},
    emph=[3]{android:protectionLevel,android:name},
    emphstyle=[3]{\color{darkgreen}\bfseries},
}     

\node {
\begin{lstlisting}  % Start your code-block

<permission android:name="android.permission.WRITE_SETTINGS"
  android:protectionLevel="signature|preinstalled|appop|pre23" />

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_8.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{getCompleteVoiceMailNumber,getCompleteVoiceMailNumberForSubscriber,getDefaultSubscription,getPhone,enforceCallingOrSelfPermission},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String,Phone},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{phone,subId},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{CALL_PRIVILEGED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

//TODO: change getCompleteVoiceMailNumber() 
//to require READ_PRIVILEGED_PHONE_STATE
String getCompleteVoiceMailNumber() {
  return getCompleteVoiceMailNumberForSubscriber(
      getDefaultSubscription());
}

String getCompleteVoiceMailNumberForSubscriber(int subId) {
  Phone phone = getPhone(subId);
  if (phone != null)
    enforceCallingOrSelfPermission(CALL_PRIVILEGED, "");
    ...
  else
    return null;
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_code_9.tex <==
\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{enforceCallingPermission, getCallingPid, myPid, enforcePermission, getCallingPid, getCallingUid},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String,Binder,Process},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{pid},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{UPDATE_DEVICE_STATS},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

void enforceCallingPermission() {
  int pid = Binder.getCallingPid();
  if (pid == Process.myPid())
    return;
  enforcePermission(UPDATE_DEVICE_STATS, pid, 
    Binder.getCallingUid(), "");
}

\end{lstlisting}
};

\end{tikzpicture}


==> figs/eval_risk_vs_impact.tex <==
\scalebox{.50}{
\begin{tikzpicture}[
    title/.style={font=\huge\bfseries\ttfamily},
    num/.style={font=\LARGE\bfseries\ttfamily}
]
%\draw [gray,thick,step=2cm] (0,0) grid (8,8); 
\draw[ultra thick,black,step=3cm] (0,0) grid (6,6);
\node[num,text width=2.5cm,align=center] at (1.5,4.5) {\pHighRiskHighImpactEp{} Entry Points};
\node[num,text width=2.5cm,align=center] at (4.5,4.5) {\pHighRiskEp{} Entry Point};
\node[num,text width=2.5cm,align=center] at (1.5,1.5) {\pHighImpactEp{} Entry Points};
\node[num,text width=2.5cm,align=center] at (4.5,1.5) {\pLowRiskLowImpactEp{} Entry Points};
\node[title,rotate=90] at (-0.5,4.5){High Risk};
\node[title,rotate=90] at (-0.5,1.5){Low Risk};
\node[title] at (1.5,6.5){High Impact};
\node[title] at (4.5,6.5){Low Impact};
\end{tikzpicture}
}

==> figs/overview_association_rule.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
  auto,
  block/.style={
    rectangle,
    draw,
    fill=white,
    line width=0.4pt,
    inner sep=0
  },
  line/.style ={draw, line width=0.3mm, -latex,shorten >=0.35cm}
]

\draw node[block,label={\small \textbf{X}}] (X) {
    \scriptsize
    \begin{tabular}{l}
    \rule{0pt}{0.9\normalbaselineskip}\tttscript{isValidRestriction(String)}\\[0.1\normalbaselineskip]
    \end{tabular}
};

\draw (X) (0,-1.65) node[block,label={\small \textbf{Y}}] (Y) {
    \scriptsize
    \begin{tabular}{p{4cm}}
    \rule{0pt}{0.9\normalbaselineskip}\tttscript{hasManageUsersPermission()}\\[0.1\normalbaselineskip] \hline
    \rule{0pt}{0.9\normalbaselineskip}\tttscript{checkComponentPermission(MANAGE\_USERS,} \tttscript{getCallingUid(),} \tttscript{-1,} \tttscript{true)}\\[0.2\normalbaselineskip] \hline
    \rule{0pt}{0.9\normalbaselineskip}\tttscript{ROOT\_UID} \tttscript{==} \tttscript{getCallingUid()}\\[0.1\normalbaselineskip] \hline
   \rule{0pt}{0.9\normalbaselineskip}\tttscript{isSameApp(SYSTEM\_UID,} \tttscript{getCallingUid())}\\[0.1\normalbaselineskip]
    \end{tabular}
};

\draw[line] (X.south) +(0,0) -- (Y.north);

\end{tikzpicture}
}

==> figs/overview_code.tex <==


\begin{tikzpicture}

% Set your language (you can change the language for each code-block optionally)
\lstset{
    style=javaStyle,
    emph=[1]{hasBaseUserRestriction,isValidRestriction,checkManageUsersPermission,hasUserRestriction,isSameApp,hasManageUsersPermission,getCallingUid,checkComponentPermission},
    emphstyle=[1]{\color{blue}\bfseries},
    emph=[2]{String,SecurityException,UserRestrictionsUtils,UserHandle,Binder,ActivityManager,PackageManager,Process},
    emphstyle=[2]{\color{darkgreen}\bfseries},
    emph=[3]{key,userId,message,callingUid},
    emphstyle=[3]{\color{darkorange}\bfseries},
    emph=[4]{SYSTEM_UID,ROOT_UID,PERMISSION_GRANTED},
    emphstyle=[4]{\color{Brown}\bfseries},
}          

\node {
\begin{lstlisting}  % Start your code-block

// Entry point with correct authorization checks
boolean hasBaseUserRestriction(String key, int userId) {
  checkManageUsersPermission("hasBaseUserRestriction");
  // Unique check without a SecurityException
  if (!UserRestrictionsUtils.isValidRestriction(key))
    return false;
  ...}
  
// Entry point missing checkManageUsersPermission
boolean hasUserRestriction(String key, int userId) {
  if (!UserRestrictionsUtils.isValidRestriction(key))
    return false;
  ...}
  
void checkManageUsersPermission(String message) {
  if (!hasManageUsersPermission())
    throw new SecurityException();}

boolean hasManageUsersPermission() {
  int callingUid = Binder.getCallingUid();
  return UserHandle.isSameApp(callingUid, 
        Process.SYSTEM_UID)
    || callingUid == Process.ROOT_UID
    || ActivityManager.checkComponentPermission(
        "android.permission.MANAGE_USERS",
        callingUid, -1, true) == 
        PackageManager.PERMISSION_GRANTED;}

\end{lstlisting}
};
    
\end{tikzpicture}
